A waveform iteration implementation for black-box multi-rate higher-order coupling

Many multiphysics simulations involve processes evolving on disparate time scales, posing a challenge for efficient coupling. A naive approach that synchronizes all processes using the smallest time scale wastes computational resources on slower processes and typically achieves only linear convergence in time. Waveform iteration is a promising numerical technique that enables higher-order, multi-rate coupling while treating coupled components as black boxes. However, applying this approach to PDE-based coupled simulations is nontrivial. In this paper, we integrate waveform iteration into the black-box coupling library preCICE with minimal modifications to its API. We detail how this extension interacts with key preCICE features, including data mapping for non-matching meshes, quasi-Newton acceleration for strongly coupled problems, and parallel peer-to-peer communication. We then showcase that waveform iteration significantly reduces numerical errors -- often by orders of magnitude. This advancement greatly enhances preCICE, benefiting its extensive user community.

==> figures/ErrorContours/tikzcode.tex <==
\pgfmathdeclarefunction{lg10}{1}{%
    \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{tikzpicture}[mark options={solid}, use Hobby shortcut]
    \begin{loglogaxis}[
    tuftelike,
    xlabel={$m_B$ uses {GA} with $\delta t_B$},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ylabel={$m_A$ uses {RK4} with $\delta t_A$},
    y label style={at={(axis description cs:-0.025,0.5)},anchor=south},
    width=.8\textwidth,
    xmax=2e-2,
    xmin=1e-5,
    xtick={1e-5,1e-4,1e-3,1e-2,1e-1},
    xticklabels={$10^{-5}$, $10^{-4}$,$10^{-3}$, $10^{-2}$,},
    ymin=1e-3,
    ymax=3e-2,
    ytick={1e-3,1e-2,1e-1},
    yticklabels={$10^{-3}$, $10^{-2}$,},
    axis equal image,
    colormap name=viridis,
    point meta max =-3,
    point meta min =-8,
    colorbar,
    colorbar style={
        title={$\max(e_A,e_B)$},
        ymax = -3,
        ymin = -8,
        ytick={-3,-4,-5,-6,-7,-8},
        yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$},
    }
    ]

    \addplot[scatter,only marks, scatter src=explicit] table[x=x, y=y, meta=z, meta expr=lg10(\thisrow{z}), col sep=semicolon]{figures/ErrorContours/script/cdata/times_reduced.csv};


    \begin{pgfonlayer}{fg}
        \addplot[draw]
        table[x=c_line_x , y=c_line_y, col sep=semicolon]{figures/ErrorContours/script/cdata/contour_0.001.csv};
        \addplot[draw]
        table[x=c_line_x , y=c_line_y, col sep=semicolon]{figures/ErrorContours/script/cdata/contour_0.0001.csv};
        \addplot[draw]
        table[x=c_line_x , y=c_line_y, col sep=semicolon]{figures/ErrorContours/script/cdata/contour_1e-05.csv};
        \addplot[draw]
        table[x=c_line_x , y=c_line_y, col sep=semicolon]{figures/ErrorContours/script/cdata/contour_1e-06.csv};
        \addplot[draw]
        table[x=c_line_x , y=c_line_y, col sep=semicolon]{figures/ErrorContours/script/cdata/contour_1e-07.csv};
    \end{pgfonlayer}


    \begin{pgfonlayer}{bg}
        \begin{scope}[opacity=1,transparency group]
            \clip (axis cs:1e-5,1e-3) rectangle (1e-2,3e-2);
            \draw[fill=gray!25, draw=none](axis cs:2e-3,3e-2) -- (axis cs:0.6e-6,0.6e-3) -- (axis cs:0.4e-5,0.6e-3) -- (axis cs:1e-2,3e-2) node(foropt){};
        \end{scope}
        \draw[<-](axis cs:2e-4,4.5e-2) -- node[above]{more expensive, same error}  ++ (3,0);
        \draw[->](axis cs:5e-3,1.5e-2) -- ++ (0,-2);
    \end{pgfonlayer}
    \begin{pgfonlayer}{fg}
    \node [above right, xshift=-2.3cm] at (axis cs:  6.068944139550695e-05, 0.027359409978889637) {$\max(e_A, e_B) = 10^{-3}$};
    \node [above right,xshift=0.2cm] at (axis cs:  3.434755181220991e-05, 0.01613664376285744) {$10^{-4}$};
    \node [above right,xshift=0.15cm] at (axis cs:  1.9894938316598997e-05, 0.009153784888423784) {$10^{-5}$};
    \node [above right,xshift=0.15cm] at (axis cs:  1.2889114879713652e-05, 0.005140781873633584) {$10^{-6}$};
    \node [above right,xshift=-0.15cm] at (axis cs:  1.288911487971365e-05, 0.002836777910752072) {$10^{-7}$};
    \end{pgfonlayer}

    \begin{pgfonlayer}{fg}
        \addplot[mark=square*, fill=gray, draw=black, only marks]table[x=time step size Mass-Right, y=time step size Mass-Left, col sep=comma]{figures/ErrorContours/script/sweet.csv};
    \end{pgfonlayer}

\end{loglogaxis}
\end{tikzpicture}


==> figures/HigherOrderPartitionedHeat/tikzcode.tex <==
\begin{tikzpicture}[
   mark options={solid}
]
\begin{loglogaxis}[
 tuftelike,
 height=0.5\textwidth,
 width=0.65\textwidth,
 legend cell align=left,
 xlabel={$\delta t_A = \delta t_B = \Delta t / 5$},
 x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
 ylabel={$e_A$},
 y label style={at={(axis description cs:-0.025,0.5)},anchor=south},
 align=center,
 legend style={at={(1.05,0.5)},anchor=west, draw=none, align=left},
 xmin=0.00625,
 ymax=0.1,
 ymin=1e-13,
 xtick = {0.2, 0.1, 0.05, 0.025, 0.0125, 0.00625},
 xticklabels = {$\frac{1}{5}$, $\frac{1}{10}$, $\frac{1}{20}$, $\frac{1}{40}$, $\frac{1}{80}$, $\frac{1}{160}$},
]
    \addplot[dashed, color=red] table[x=time step size Monolithic, y=error Monolithic, col sep=comma]{figures/HigherOrderPartitionedHeat/results/IE_mono.csv};
    \addlegendentry{{IE}, mono}

    \addplot[mark=pentagon, color=red] table[x=time step size Dirichlet, y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/IE_3.csv};
    \addlegendentry{{IE}, $p=3$}

    \addplot[dashed, color=pblue] table[x=time step size Monolithic, y=error Monolithic, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL2_mono.csv};
    \addlegendentry{{GL(2)}, mono}

    \addplot[mark=o, dotted, color=pblue] table[x=time step size Dirichlet, y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL2_2.csv};
    \addlegendentry{{GL(2)}, $p=2$}

    \addplot[mark=o, color=pblue] table[x=time step size Dirichlet, y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL2_3.csv};
    \addlegendentry{{GL(2)}, $p=3$}

    \addplot[mark=*,color=pblue] table[x=time step size Dirichlet , y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL2_5.csv};
    \addlegendentry{{GL(2)}, $p=5$}

   \addplot[dashed, color=gray] table[x=time step size Monolithic, y=error Monolithic, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL3_mono.csv};
   \addlegendentry{{GL(3)}, mono}

    \addplot[mark=triangle, color=gray] table[x=time step size Dirichlet, y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL3_3.csv};
    \addlegendentry{{GL(3)}, $p=3$}

    \addplot[mark=triangle*, color=gray] table[x=time step size Dirichlet , y=error Dirichlet, col sep=comma]{figures/HigherOrderPartitionedHeat/results/GL3_5.csv};
    \addlegendentry{{GL(3)}, $p=5$}

    \draw[] ([yshift=+0.2em]axis cs:0.05,0.012) -- node[above]{$\mathcal{O}(\delta t)$} ([yshift=+0.2em]axis cs:0.00625,0.0015);
    \draw[] ([yshift=+0.4em]axis cs:0.05,1.2224e-06) -- node[above]{$\mathcal{O}(\delta t^2)$} ([yshift=+0.4em]axis cs:0.00625,1.91e-8);
    \draw[] ([yshift=+0.3em]axis cs:0.1,6.461244243297452e-07) -- node[above,pos=0.8,xshift=-.1cm]{$\mathcal{O}(\delta t^3)$} ([yshift=+0.3em]axis cs:0.00625,1.577452207836292e-10);
    \draw[] ([yshift=-0.5em]axis cs:0.1,2.3046058578483483e-07) -- node[below,xshift=+.25cm]{$\mathcal{O}(\delta t^4)$} ([yshift=-0.5em]axis cs:0.00625,3.5165494657109807e-12);
    \draw[] ([yshift=-0.4em]axis cs:0.2,1.0241990258728702e-08) -- node[below,xshift=+.35cm]{$\mathcal{O}(\delta t^5)$} ([yshift=-0.4em]axis cs:0.025,3.1256073787624213e-13);

    \end{loglogaxis}
    \end{tikzpicture}


==> figures/ImplRoadmap/ImplicitWindowing/tikzcode.tex <==
    \begin{tikzpicture}
    \begin{axis}[
    tuftelike,
    clip=false,
    axis y line = none,
    xtick = {0, 6},
    xticklabels = {$t_\text{ini}$, $t_\text{ini}+\Delta t$},
    xticklabel style={align=center},
    height=4cm,
    width=.95\textwidth,
    ymin = -0.2,
    ymax = 3.5,
    xmin = 0,
    xmax = 6,
    axis x line shift=35pt,
    ]
    
    \draw[pblue, name path = interpB] plot[domain = 0.0:6.0, variable=\x] (axis cs: {\x}, {3});

    \addplot[mark=x,
    pblue,
    draw=none]
    coordinates{
      (0.1*6,+1+1.5)
      (0.2*6,+0.4+1.5)
      (0.4*6,+1.2+1.5)
      (0.7*6,+1+1.5)
    };

    \addplot[mark=*,
    pblue,
    draw=none]
    coordinates{
      (0,+0.5+1.5) 
      (6,+1.5+1.5)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.75em]{$c_B$}
    ;

    \draw[porange,domain = 0.0:6.0, name path = interpA, variable=\x] plot (axis cs:{\x}, {1.3});

    \addplot[mark=x,
    porange,
    draw=none]
    coordinates{
      (2,.4) (4,.8) 
    };

    \addplot[mark=*,
    porange,
    draw=none]
    coordinates{
      (0,.5) 
      (6,1.3)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.5em]{$c_A$}
    ;

    \coordinate(participantA) at (axis cs:0,0);
    \coordinate(participantB) at (axis cs:0,3);

    \coordinate(tsampleA) at (axis cs:0.16*6, 0);  %
    \coordinate(tsampleB_k1) at (axis cs:2, 0);
    \coordinate(tsampleB_k23) at (axis cs:3, 0);
    \coordinate(tsampleB_k4) at (axis cs:4, 0);

    \path[name path= connectionAB] let \p1 = (participantA), \p2 = (participantB), \p3 = (tsampleA) in (\x3,\y1) -- (\x3,\y2);

    \path[name intersections={of=interpA and connectionAB, by=intersectionA}];
    \path[name intersections={of=interpB and connectionAB, by=intersectionBfromA}];

    \path[name path= connectionBA_k1] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k1) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k1, by=intersectionB_k1}];
    \path[name intersections={of=interpA and connectionBA_k1, by=intersectionAfromB_k1}];

    \path[name path= connectionBA_k23] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k23) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k23, by=intersectionB_k23}];
    \path[name intersections={of=interpA and connectionBA_k23, by=intersectionAfromB_k23}];

    \path[name path= connectionBA_k4] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k4) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k4, by=intersectionB_k4}];
    \path[name intersections={of=interpA and connectionBA_k4, by=intersectionAfromB_k4}];


    \node[sample,draw,thick,porange,fill=white, name intersections={of=interpA and connectionAB,total=\t}](sampleA) at (intersectionA){};

    \node[porange,below = 0pt of sampleA]{$c_A\left(t_B^{\alpha}\right)$};


    \draw[->, porange, name intersections={of=interpB and connectionAB,total=\t}](sampleA.north) -- (intersectionBfromA);


    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k1,total=\t}](sampleB_k1) at (intersectionB_k1){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k23,total=\t}](sampleB_k23) at (intersectionB_k23){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k4,total=\t}](sampleB_k4) at (intersectionB_k4){};



    \draw[->, pblue, name intersections={of=interpA and connectionBA_k1,total=\t}](sampleB_k1.south) -- (intersectionAfromB_k1);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k23,total=\t}](sampleB_k23.south) -- (intersectionAfromB_k23);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k4,total=\t}](sampleB_k4.south) -- (intersectionAfromB_k4);

    \node[pblue, above = 0pt of sampleB_k1]{$k_1$};
    \node[pblue, above = 0pt of sampleB_k23]{$k_2, k_3$};
    \node[pblue, above = 0pt of sampleB_k4]{$k_4$};

    \draw[dashed] (axis cs: -0.5,1.5) -- node[pos=0,above,pblue]{$B$} node[pos=0,below,porange]{$A$} (axis cs: 6.5,1.5);

    \draw[draw=none] (axis cs:-1,1) rectangle (axis cs: 7, 2);
    
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,0.6,1.2,2.4,4.2,6},
      xticklabels = {$t_B^0$,$t_B^1$,$t_B^2$,$t_B^3$,$t_B^4$,$t_B^5$},
      xticklabel style={align=center},
      axis x line*=top,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,
      ]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,2,4,6},
      xticklabels = {$t_A^0$,$t_A^1$,$t_A^2$,$t_A^3$},
      xticklabel style={align=center},
      axis x line*=bottom,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,
      ]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \end{tikzpicture}


==> figures/ImplRoadmap/LinearMultirateWindowing/tikzcode.tex <==
    \begin{tikzpicture}
    \begin{axis}[
    tuftelike,
    clip=false,
    axis y line = none,
    xtick = {0, 6},
    xticklabels = {$t_\text{ini}$, $t_\text{ini}+\Delta t$},
    xticklabel style={align=center},
    height=4cm,
    width=.95\textwidth,
    ymin = -0.2,
    ymax = 3.5,
    xmin = 0,
    xmax = 6,
    axis x line shift=35pt,
    ]
    
    \draw[pblue, name path = interpB]
      (axis cs:0,+0.5+1.5) --
      (axis cs:0.1*6,+1+1.5) --
      (axis cs:0.2*6,+0.4+1.5) --
      (axis cs:0.4*6,+1.2+1.5) --
      (axis cs:0.7*6,+1+1.5) --
      (axis cs:6,+1.5+1.5);

    \addplot[mark=*,
    pblue,
    draw=none]
    coordinates{
      (0,+0.5+1.5) 
      (0.1*6,+1+1.5)
      (0.2*6,+0.4+1.5)
      (0.4*6,+1.2+1.5)
      (0.7*6,+1+1.5)
      (6,+1.5+1.5)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.75em]{$c_B$}
    ;

    \draw[porange, name path = interpA]
      (axis cs:0,.5) --
      (axis cs:2,.4) --
      (axis cs:4,.8) --
      (axis cs:6,1.3);

    \addplot[mark=*,
    porange,
    draw=none]
    coordinates{
      (0,.5) 
      (2,.4)
      (4,.8)
      (6,1.3)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.5em]{$c_A$}
    ;

    \coordinate(participantA) at (axis cs:0,0);
    \coordinate(participantB) at (axis cs:0,3);

    \coordinate(tsampleA) at (axis cs:0.16*6, 0);
    \coordinate(tsampleB_k1) at (axis cs:2, 0);
    \coordinate(tsampleB_k23) at (axis cs:3, 0);
    \coordinate(tsampleB_k4) at (axis cs:4, 0);

    \path[name path= connectionAB] let \p1 = (participantA), \p2 = (participantB), \p3 = (tsampleA) in (\x3,\y1) -- (\x3,\y2);

    \path[name intersections={of=interpA and connectionAB, by=intersectionA}];
    \path[name intersections={of=interpB and connectionAB, by=intersectionBfromA}];

    \path[name path= connectionBA_k1] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k1) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k1, by=intersectionB_k1}];
    \path[name intersections={of=interpA and connectionBA_k1, by=intersectionAfromB_k1}];

    \path[name path= connectionBA_k23] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k23) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k23, by=intersectionB_k23}];
    \path[name intersections={of=interpA and connectionBA_k23, by=intersectionAfromB_k23}];

    \path[name path= connectionBA_k4] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k4) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k4, by=intersectionB_k4}];
    \path[name intersections={of=interpA and connectionBA_k4, by=intersectionAfromB_k4}];


    \node[sample,draw,thick,porange,fill=white, name intersections={of=interpA and connectionAB,total=\t}](sampleA) at (intersectionA){};

    \node[porange,below = 0pt of sampleA]{$c_A\left(t_B^{\alpha}\right)$};


    \draw[->, porange, name intersections={of=interpB and connectionAB,total=\t}](sampleA.north) -- (intersectionBfromA);


    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k1,total=\t}](sampleB_k1) at (intersectionB_k1){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k23,total=\t}](sampleB_k23) at (intersectionB_k23){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k4,total=\t}](sampleB_k4) at (intersectionB_k4){};



    \draw[->, pblue, name intersections={of=interpA and connectionBA_k1,total=\t}](sampleB_k1.south) -- ([yshift=+3pt]intersectionAfromB_k1);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k23,total=\t}](sampleB_k23.south) -- ([yshift=+0.5pt]intersectionAfromB_k23);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k4,total=\t}](sampleB_k4.south) -- ([yshift=+3pt]intersectionAfromB_k4);
    
    \node[pblue, above = 0pt of sampleB_k1]{$k_1$};
    \node[pblue, above = 0pt of sampleB_k23]{$k_2, k_3$};
    \node[pblue, above = 0pt of sampleB_k4]{$k_4$};

    \draw[dashed] (axis cs: -0.5,1.5) -- node[pos=0,above,pblue]{$B$} node[pos=0,below,porange]{$A$} (axis cs: 6.5,1.5);

    \draw[draw=none] (axis cs:-1,1) rectangle (axis cs: 7, 2);
    
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,0.6,1.2,2.4,4.2,6},
      xticklabels = {$t_B^0$,$t_B^1$,$t_B^2$,$t_B^3$,$t_B^4$,$t_B^5$},
      xticklabel style={align=center},
      axis x line*=top,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,2,4,6},
      xticklabels = {$t_A^0$,$t_A^1$,$t_A^2$,$t_A^3$},
      xticklabel style={align=center},
      axis x line*=bottom,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \end{tikzpicture}


==> figures/ImplRoadmap/LinearWindowing/tikzcode.tex <==
    \begin{tikzpicture}
    \begin{axis}[
    tuftelike,
    clip=false,
    axis y line = none,
    xtick = {0, 6},
    xticklabels = {$t_\text{ini}$, $t_\text{ini}+\Delta t$},
    xticklabel style={align=center},
    height=4cm,
    width=.95\textwidth,
    ymin = -0.2,
    ymax = 3.5,
    xmin = 0,
    xmax = 6,
    axis x line shift=35pt,
    ]
    
    \draw[pblue, name path = interpB]
      (axis cs:0,+0.5+1.5) --
      (axis cs:6,+1.5+1.5);

    \addplot[mark=x,
    pblue,
    draw=none]
    coordinates{
      (0.1*6,+1+1.5)
      (0.2*6,+0.4+1.5)
      (0.4*6,+1.2+1.5)
      (0.7*6,+1+1.5)
    };

    \addplot[mark=*,
    pblue,
    draw=none]
    coordinates{
      (0,+0.5+1.5) 
      (6,+1.5+1.5)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.75em]{$c_B$}
    ;

    \draw[porange, name path = interpA]
      (axis cs:0,.5) --
      (axis cs:6,1.3);

    \addplot[mark=x,
    porange,
    draw=none]
    coordinates{
      (2,.4) (4,.8)
    };

    \addplot[mark=*,
    porange,
    draw=none]
    coordinates{
      (0,.5) 
      (6,1.3)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.5em]{$c_A$}
    ;

    \coordinate(participantA) at (axis cs:0,0);
    \coordinate(participantB) at (axis cs:0,3);

    \coordinate(tsampleA) at (axis cs:0.16*6, 0);
    \coordinate(tsampleB_k1) at (axis cs:2, 0);
    \coordinate(tsampleB_k23) at (axis cs:3, 0);
    \coordinate(tsampleB_k4) at (axis cs:4, 0);

    \path[name path= connectionAB] let \p1 = (participantA), \p2 = (participantB), \p3 = (tsampleA) in (\x3,\y1) -- (\x3,\y2);

    \path[name intersections={of=interpA and connectionAB, by=intersectionA}];
    \path[name intersections={of=interpB and connectionAB, by=intersectionBfromA}];

    \path[name path= connectionBA_k1] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k1) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k1, by=intersectionB_k1}];
    \path[name intersections={of=interpA and connectionBA_k1, by=intersectionAfromB_k1}];

    \path[name path= connectionBA_k23] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k23) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k23, by=intersectionB_k23}];
    \path[name intersections={of=interpA and connectionBA_k23, by=intersectionAfromB_k23}];

    \path[name path= connectionBA_k4] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k4) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k4, by=intersectionB_k4}];
    \path[name intersections={of=interpA and connectionBA_k4, by=intersectionAfromB_k4}];


    \node[sample,draw,thick,porange,fill=white, name intersections={of=interpA and connectionAB,total=\t}](sampleA) at (intersectionA){};

    \node[porange,below = 0pt of sampleA]{$c_A\left(t_B^{\alpha}\right)$};


    \draw[->, porange, name intersections={of=interpB and connectionAB,total=\t}](sampleA.north) -- (intersectionBfromA);


    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k1,total=\t}](sampleB_k1) at (intersectionB_k1){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k23,total=\t}](sampleB_k23) at (intersectionB_k23){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k4,total=\t}](sampleB_k4) at (intersectionB_k4){};



    \draw[->, pblue, name intersections={of=interpA and connectionBA_k1,total=\t}](sampleB_k1.south) -- (intersectionAfromB_k1);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k23,total=\t}](sampleB_k23.south) -- (intersectionAfromB_k23);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k4,total=\t}](sampleB_k4.south) -- (intersectionAfromB_k4);
    
    \node[pblue, above = 0pt of sampleB_k1]{$k_1$};
    \node[pblue, above = 0pt of sampleB_k23]{$k_2, k_3$};
    \node[pblue, above = 0pt of sampleB_k4]{$k_4$};

    \draw[dashed] (axis cs: -0.5,1.5) -- node[pos=0,above,pblue]{$B$} node[pos=0,below,porange]{$A$} (axis cs: 6.5,1.5);

    \draw[draw=none] (axis cs:-1,1) rectangle (axis cs: 7, 2);
    
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,0.6,1.2,2.4,4.2,6},
      xticklabels = {$t_B^0$,$t_B^1$,$t_B^2$,$t_B^3$,$t_B^4$,$t_B^5$},
      xticklabel style={align=center},
      axis x line*=top,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,2,4,6},
      xticklabels = {$t_A^0$,$t_A^1$,$t_A^2$,$t_A^3$},
      xticklabel style={align=center},
      axis x line*=bottom,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \end{tikzpicture}


==> figures/ImplRoadmap/WaveformWindowing/tikzcode.tex <==
    \begin{tikzpicture}
    \begin{axis}[
    tuftelike,
    clip=false,
    axis y line = none,
    xtick = {0, 6},
    xticklabels = {$t_\text{ini}$, $t_\text{ini}+\Delta t$},
    xticklabel style={align=center},
    height=4cm,
    width=.95\textwidth,
    ymin = -0.2,
    ymax = 3.5,
    xmin = 0,
    xmax = 6,
    axis x line shift=35pt,
    ]
    
    \draw[pblue, name path = interpB] plot[domain = 0.0:0.9000000000000001, variable=\x] (axis cs: {\x}, {-1.9727299100667193*\x*\x + 2.016971279373367*\x - 1.5 + 3.5}) -- plot[domain = 0.9000000000000001:1.8000000000000003, variable=\x] (axis cs: {\x}, {1.5868871482447644*\x*\x - 4.3903394255873138*\x + 1.3832898172322916 + 3.5})-- plot[domain = 1.8000000000000003:3.3, variable=\x] (axis cs: {\x}, {-0.59907165651290673*\x*\x + 3.4791122715404565*\x - 5.6992167101827516 + 3.5})-- plot[domain = 3.3:6.0, variable=\x] (axis cs: {\x}, {0.20903845533960438*\x*\x - 1.854414466686092*\x + 3.101102407891057 + 3.5});

    \addplot[mark=*,
    pblue,
    draw=none]
    coordinates{
      (0,+0.5+1.5) 
      (0.1*6,+1+1.5)
      (0.2*6,+0.4+1.5)
      (0.4*6,+1.2+1.5)
      (0.7*6,+1+1.5)
      (6,+1.5+1.5)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.75em]{$c_B$}
    ;

    \draw[porange,domain = 0.0:6.0, name path = interpA, variable=\x] plot (axis cs:{\x}, {-0.0083333333333333783*\x*\x*\x + 0.11250000000000043*\x*\x - 0.24166666666666747*\x + 0.5});

    \addplot[mark=*,
    porange,
    draw=none]
    coordinates{
      (0,.5) 
      (2,.4)
      (4,.8)
      (6,1.3)
    }
    node[below left,pos=1,xshift=-1em,yshift=-0.5em]{$c_A$}
    ;

    \coordinate(participantA) at (axis cs:0,0);
    \coordinate(participantB) at (axis cs:0,3);

    \coordinate(tsampleA) at (axis cs:0.16*6, 0);
    \coordinate(tsampleB_k1) at (axis cs:2, 0);
    \coordinate(tsampleB_k23) at (axis cs:3, 0);
    \coordinate(tsampleB_k4) at (axis cs:4, 0);

    \path[name path= connectionAB] let \p1 = (participantA), \p2 = (participantB), \p3 = (tsampleA) in (\x3,\y1) -- (\x3,\y2);

    \path[name intersections={of=interpA and connectionAB, by=intersectionA}];
    \path[name intersections={of=interpB and connectionAB, by=intersectionBfromA}];

    \path[name path= connectionBA_k1] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k1) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k1, by=intersectionB_k1}];
    \path[name intersections={of=interpA and connectionBA_k1, by=intersectionAfromB_k1}];

    \path[name path= connectionBA_k23] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k23) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k23, by=intersectionB_k23}];
    \path[name intersections={of=interpA and connectionBA_k23, by=intersectionAfromB_k23}];

    \path[name path= connectionBA_k4] let \p1 = (participantB), \p2 = (participantA), \p3 = (tsampleB_k4) in (\x3,\y1) -- (\x3,\y2);
    \path[name intersections={of=interpB and connectionBA_k4, by=intersectionB_k4}];
    \path[name intersections={of=interpA and connectionBA_k4, by=intersectionAfromB_k4}];


    \node[sample,draw,thick,porange,fill=white, name intersections={of=interpA and connectionAB,total=\t}](sampleA) at (intersectionA){};

    \node[porange,below = 0pt of sampleA]{$c_A\left(t_B^{\alpha}\right)$};


    \draw[->, porange, name intersections={of=interpB and connectionAB,total=\t}](sampleA.north) -- (intersectionBfromA);


    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k1,total=\t}](sampleB_k1) at (intersectionB_k1){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k23,total=\t}](sampleB_k23) at (intersectionB_k23){};
    \node[sample,draw,thick,pblue,fill=white, name intersections={of=interpB and connectionBA_k4,total=\t}](sampleB_k4) at (intersectionB_k4){};



    \draw[->, pblue, name intersections={of=interpA and connectionBA_k1,total=\t}](sampleB_k1.south) -- ([yshift=+3pt]intersectionAfromB_k1);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k23,total=\t}](sampleB_k23.south) -- ([yshift=+0.5pt]intersectionAfromB_k23);
    \draw[->, pblue, name intersections={of=interpA and connectionBA_k4,total=\t}](sampleB_k4.south) -- ([yshift=+3pt]intersectionAfromB_k4);
    
    \node[pblue, above = 0pt of sampleB_k1]{$k_1$};
    \node[pblue, above = 0pt of sampleB_k23]{$k_2, k_3$};
    \node[pblue, above = 0pt of sampleB_k4]{$k_4$};

    \draw[dashed] (axis cs: -0.5,1.5) -- node[pos=0,above,pblue]{$B$} node[pos=0,below,porange]{$A$} (axis cs: 6.5,1.5);

    \draw[draw=none] (axis cs:-1,1) rectangle (axis cs: 7, 2);
    
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,0.6,1.2,2.4,4.2,6},
      xticklabels = {$t_B^0$,$t_B^1$,$t_B^2$,$t_B^3$,$t_B^4$,$t_B^5$},
      xticklabel style={align=center},
      axis x line*=top,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \begin{axis}[
      tuftelike,
      xmin=0,xmax=6,
      clip=false,
      axis y line = none,
      xtick = {0,2,4,6},
      xticklabels = {$t_A^0$,$t_A^1$,$t_A^2$,$t_A^3$},
      xticklabel style={align=center},
      axis x line*=bottom,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
            \addplot[domain=0:6,draw=none] {1};
    \end{axis}
    \end{tikzpicture}


==> figures/InterpolateOnRead/tikzcode.tex <==
\begin{tikzpicture}

    \node(x0){$c_B^{0}$};
    \node[below = 0cm of x0](x1){$c_B^{1}$};
    \node[below = 0cm of x1](x2){$c_B^{2}$};
    \node[below = 0cm of x2](x3){$c_B^{3}$};
    \node[below = 0cm of x3](x4){$c_B^{4}$};
    \node[below = 0cm of x4](x5){$c_B^{5}$};

    \draw[<-, dashed](x0)-|++(-1,+1) node[above,align=center]{$c^0_B$ from previous window};
    \draw[<-, dashed](x1)--node[above]{\pyinline{advance}} ++ (-2,0);
    \draw[<-, dashed](x2)--node[above]{\pyinline{advance}} ++(-2,0);
    \draw[<-, dashed](x3)--node[above]{\pyinline{advance}} ++(-2,0);
    \draw[<-, dashed](x4)--node[above]{\pyinline{advance}} ++(-2,0);
    \draw[<-](x5)--node[above,align=center]{\pyinline{advance}} ++(-2,0);

    \node[right = 1.5cm of x0](xcomm0){$c_B^{0}$};
    \node[right = 1.5cm of x1](xcomm1){$c_B^{1}$};
    \node[right = 1.5cm of x2](xcomm2){$c_B^{2}$};
    \node[right = 1.5cm of x3](xcomm3){$c_B^{3}$};
    \node[right = 1.5cm of x4](xcomm4){$c_B^{4}$};
    \node[right = 1.5cm of x5](xcomm5){$c_B^{5}$};

    \draw[decoration={brace,raise=5pt},decorate]
  (xcomm0.east) -- node[right=6pt](xcommt) {$c_B(t)$} (xcomm5.east);

  \coordinate(xmid) at ($0.5*(xcomm0) + 0.5*(xcomm5)$);

  \node[right = 2.5cm of xmid,yshift=1cm, minimum width=1.5cm, align=center](xcommtk1){$c_B(0)$};
  \node[right = 2.5cm of xmid, minimum width=1.5cm, align=center](xcommtk23){$c_B(\delta t / 2)$};
  \node[right = 2.5cm of xmid,yshift=-1cm, minimum width=1.5cm, align=center](xcommtk4){$c_B(\delta t)$};

  \draw[->](xcommt) -- node[pos=0.8,above left](evallabel){eval} (xcommtk1.west);
  \draw[->](xcommt) -- (xcommtk23.west);
  \draw[->](xcommt) -- (xcommtk4.west);

  \draw[->](xcommtk1) -- node[above](readlabel){\pyinline{read_data(t)}} ++(3.2,0) node[right,align=left]{$k_1$};
  \draw[->](xcommtk23) -- ++(3.2,0) node[right,align=left]{$k_2$\\$k_3$};
  \draw[->](xcommtk4) -- ++(3.2,0) node[right,align=left]{$k_4$};
  
  \draw[->, dashed](readlabel) [out=120,in=60]to node[above right,pos=0.1] (tlabel){$A$ provides $t$} (evallabel);

  \begin{pgfonlayer}{bg}
    \node[fill=gray!25, dotted,fit=(x0) (x5), rounded corners=10,label={above:$B$}](storage){};
    \node[fill=gray!25, dotted,fit=(xcomm0) (xcomm5), rounded corners=10,label={above:$A$}](storagecomm){};
    \coordinate(topbox)at($(storage.north)+(0,1.5em)$);
  \end{pgfonlayer}

  \draw[->]([xshift=.1em]x5-|storage.east) -- node[below](commlabel){comm} ([xshift=-.1em]xcomm5-|storagecomm.west);


\end{tikzpicture}


==> figures/OscillatorSchematic/tikzcode.tex <==
\begin{tikzpicture}
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.3cm,minimum height=0.2cm]
\tikzstyle{mass}=[draw, fill=gray!25, thick, minimum width=0.7cm, minimum height=0.7cm]
\node (W1) [ground, rotate=-90, minimum width=2cm] {};
\node (M1) [mass, fill=porange!50, right= 1.3cm of W1.north] {$m_A$};
\draw [dashed] (M1.north) -- ++ (0,.5);
\draw [->] ($(M1.north) + (0,.25)$) -- node[above]{$u_A$} ++ (1,0);
\draw [spring] (W1.north) -- node[below]{$k_A$}(M1.west);
\node (M2) [mass, fill=pblue!50, right= 1.3cm of M1] {$m_B$};
\draw [dashed] (M2.north) -- ++ (0,.5);
\draw [->] ($(M2.north) + (0,.25)$) -- node[above]{$u_B$} ++ (1,0);
\draw [spring] (M1.east) -- node[below]{$k_{AB}$}(M2.west);
\node (W2) [ground, rotate=90, minimum width=2cm, right= 1.3cm of M2, xshift=-1cm] {};
\draw [spring] (M2.east) -- node[below]{$k_B$}(W2.north);
\end{tikzpicture}


==> figures/OscillatorSchwarz/tikzcode.tex <==
\begin{tikzpicture}
    \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
    \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.3cm,minimum height=0.2cm]
    \tikzstyle{mass}=[draw, fill=gray!25, thick, minimum width=0.7cm, minimum height=0.7cm]
    \node (W1) [ground, rotate=-90, minimum width=2cm] {};
    \node (M1) [mass, fill=pblue!50, right= 1.3cm of W1.north] {$m_A$};
    \node (M2fake) [circle, draw=black, fill=porange!50, right= 1.3cm of M1] {};

    \draw [dashed] (M2fake.north) -- ++ (0,.5);
    \draw [->] ($(M2fake.north) + (0,.25)$) -- node[above](U2ToM1){$u_B$} ++ (1,0);
    \draw [dashed] (M1.north) -- ++ (0,.5);
    \draw [->] ($(M1.north) + (0,.25)$) -- node[above](U1FromM1){$u_A$} ++ (1,0);
    \draw [spring] (W1.north) -- node[below]{$k_A$}(M1.west);
    \draw [spring] (M1.east) -- node[below]{$k_{AB}$}(M2fake.west);

    \node (M1fake) [circle, draw=black, fill=pblue!50, right= 1cm of M2fake] {};
    \node (M2) [mass, fill=porange!50, right= 1.3cm of M1fake] {$m_B$};
    \draw [dashed] (M2.north) -- ++ (0,.5);
    \draw [->] ($(M2.north) + (0,.25)$) -- node[above](U2FromM2){$u_B$} ++ (1,0);
    \draw [dashed] (M1fake.north) -- ++ (0,.5);
    \draw [->] ($(M1fake.north) + (0,.25)$) -- node[above](U1ToM2){$u_A$} ++ (1,0);

    \node (W2) [ground, rotate=90, minimum width=2cm, right= 1.3cm of M2, xshift=-1cm] {};
    \draw [spring] (M2.east) -- node[below]{$k_B$}(W2.north);
    \draw [spring] (M1fake.east) -- node[below]{$k_{AB}$}(M2.west);

    \draw[](U2FromM2.north) edge[->,out=135, in=45] node[above right]{ghost layer for $m_A$} (U2ToM1.north);
    \draw[](U1FromM1.north) edge[->,out=45, in=135] node[above left]{ghost layer for $m_B$} (U1ToM2.north);

\end{tikzpicture}


==> figures/OscillatorVariants/tikzcode.tex <==
\begin{tikzpicture}[
 mark options={solid}
 ]
\begin{loglogaxis}[
 height=.4\textwidth,
 width=.6\textwidth,
 tuftelike,
 legend cell align=left,
 xlabel={$\Delta t = 5 \, \delta t_A = 100 \, \delta t_B$},
 x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
 ylabel={$e_A$},
 y label style={at={(axis description cs:-0.025,0.5)},anchor=south},
 align=center,
 legend style={at={(1.1,.5)},anchor=west, draw=none, align=left},
 xmin=0.0125,
 xmax=0.2,
 ymax=20,
 ymin=5e-8,
 xtick = {0.2, 0.1, 0.05, 0.025, 0.0125},
 xticklabels = {$\frac{1}{5}$,$\frac{1}{10}$, $\frac{1}{20}$, $\frac{1}{40}$, $\frac{1}{80}$},
 ]
    \addplot[mark=*, color=red] table[x=time window size, y=error Mass-Left, col sep=comma]{figures/OscillatorVariants/data/constant.csv};
    \addlegendentry{constant}

    \addplot[mark=square,color=pblue] table[x=time window size , y=error Mass-Left, col sep=comma]{figures/OscillatorVariants/data/linear.csv};
    \addlegendentry{linear}

    \addplot[mark=square*,color=pblue] table[x=time window size , y=error Mass-Left, col sep=comma]{figures/OscillatorVariants/data/piecewise_linear.csv};
    \addlegendentry{piecewise linear}

    \addplot[mark=pentagon*,color=porange] table[x=time window size , y=error Mass-Left, col sep=comma]{figures/OscillatorVariants/data/third_degree_b-spline.csv};
    \addlegendentry{third-degree B-spline}

    \draw[] ([yshift=+0.75em]axis cs:0.025,0.5) -- node[above]{$\mathcal{O}(\delta t)$} ([yshift=+0.75em]axis cs:0.0125,0.25);
    \draw[] ([yshift=-0.5em]axis cs:0.2,0.0499905460271616) -- node[below,xshift=+.05cm]{$\mathcal{O}(\delta t^2)$} ([yshift=-0.5em]axis cs:0.0125,0.0001952755704186);
    \draw[] ([yshift=-0.5em]axis cs:0.025,5.257798539659574e-06) -- node[below,xshift=+.05cm]{$\mathcal{O}(\delta t^2)$} ([yshift=-0.5em]axis cs:0.0125,1.3144496349148935e-06);
    \draw[] ([yshift=-0.5em]axis cs:0.2,0.0044) -- node[below,xshift=+.5em]{$\mathcal{O}(\delta t^4)$} ([yshift=-0.5em]axis cs:0.1,0.000275);

    \end{loglogaxis}
    \end{tikzpicture}


==> figures/StorageAPI/tikzcode.tex <==
\begin{tabular}{cccc}
    \texttt{setSampleAtTime($t^3$,\begin{tikzpicture}\node[sample](newsample){};\end{tikzpicture})}
    & 
    \texttt{sample($t$)}
    &
    \texttt{trimAfter($t^0$)}
    &
    \texttt{trimBefore($t^2$)} 
    \\
    \begin{tikzpicture}[scale=1.0]

    \coordinate(storage) at (0,0);
    \node[stample, yshift=+1em,label={[label distance=0.5em]left:\small$t^0$}](s1) at (storage){};
    \node[stample,label={[label distance=0.5em]left:\small$t^1$}](s2) at (storage){};
    \node[stample, yshift=-1em,label={[label distance=0.5em]left:\small$t^2$}](s3) at (storage){};
    \node[sample, yshift=-2.25em](s4) at (storage){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s1) (s3), rounded corners=5](storageMark){};
    \end{pgfonlayer}

    \coordinate(storage_) at (1,0);

    \node[stample, yshift=+1em,label={[label distance=0.5em]right:\small$t^0$}](s1_) at (storage_){};
    \node[stample,label={[label distance=0.5em]right:\small$t^1$}](s2_) at (storage_){};
    \node[stample, yshift=-1em,label={[label distance=0.5em]right:\small$t^2$}](s3_) at (storage_){};
    \node[stample, yshift=-2em,label={[label distance=0.5em]right:\small$t^3$}](s4_) at (storage_){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s1_) (s4_), rounded corners=5](storageMark_){};
    \end{pgfonlayer}

    \draw[->](s2-|storageMark.east) -- (s2_-|storageMark_.west);

    \node[draw=none,circle,inner sep=.35em](s4From)at(s4){};
    \node[draw=none,circle,inner sep=.55em](s2_To)at(s2_){};
    \draw[->](s4From) -- (s2_To);


    \draw[draw=none] (0,0.8) rectangle (1,-1);
    \end{tikzpicture}
&
\begin{tikzpicture}[scale=1.0]

\coordinate(storage) at (0,0);
    \node[stample, yshift=+1em,label={[label distance=0.5em]left:\small$t^0$}](s1) at (storage){};
    \node[stample,label={[label distance=0.5em]left:\small$t^1$}](s2) at (storage){};
    \node[stample, yshift=-1em,label={[label distance=0.5em]left:\small$t^2$}](s3) at (storage){};

\begin{pgfonlayer}{bg}
\node[fill=gray!25, fit=(s1) (s3), rounded corners=5](storageMark){};
\end{pgfonlayer}

\coordinate(sample_) at (1,0);

\node[sample,label={right:\small$t$}](s_) at (sample_){};

    \begin{pgfonlayer}{bg}
    \node[fill=white, fit=(s_), rounded corners=5](sampleMark){};
    \end{pgfonlayer}

\draw[->](storageMark.east) -- (sampleMark.west);

    \draw[draw=none] (0,0.8) rectangle (1,-1);

\end{tikzpicture}
        & 
    \begin{tikzpicture}[scale=1.0]

    \coordinate(storage) at (0,0);
    \node[stample, yshift=+1em,label={[label distance=0.5em]left:\small$t^0$}](s1) at (storage){};
    \node[stample,label={[label distance=0.5em]left:\small$t^1$}](s2) at (storage){};
    \node[stample, yshift=-1em,label={[label distance=0.5em]left:\small$t^2$}](s3) at (storage){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s1) (s3), rounded corners=5](storageMark){};
    \end{pgfonlayer}

    \coordinate(storage_) at (1,0);

    \node[stample, yshift=+1em,label={[label distance=0.5em]right:\small$t^0$}](s1_) at (storage_){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s1_), rounded corners=5](storageMark_){};
    \end{pgfonlayer}

    \draw[->](s1-|storageMark.east) -- (s1_-|storageMark_.west);

    \draw[draw=none] (0,0.8) rectangle (1,-1);

    \end{tikzpicture}  
        & 
    \begin{tikzpicture}[scale=1.0]

    \coordinate(storage) at (0,0);
    \node[stample, yshift=+1em,label={[label distance=0.5em]left:\small$t^0$}](s1) at (storage){};
    \node[stample,label={[label distance=0.5em]left:\small$t^1$}](s2) at (storage){};
    \node[stample, yshift=-1em,label={[label distance=0.5em]left:\small$t^2$}](s3) at (storage){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s1) (s3), rounded corners=5](storageMark){};
    \end{pgfonlayer}

    \coordinate(storage_) at (1,0);

    \node[stample, yshift=-1em,label={[label distance=0.5em]right:\small$t^2$}](s3_) at (storage_){};

    \begin{pgfonlayer}{bg}
    \node[fill=gray!25, fit=(s3_), rounded corners=5](storageMark_){};
    \end{pgfonlayer}

    \draw[->](s3-|storageMark.east) -- (s3_-|storageMark_.west);

    \draw[draw=none] (0,0.8) rectangle (1,-1);

    \end{tikzpicture}

  
\end{tabular}






==> figures/SubcyclingAPI/tikzcode.tex <==
    \begin{tikzpicture}
    \begin{axis}[
    tuftelike,
    clip=false,
    axis y line = none,
    xtick = {0, 6},
    xticklabels = {$t_\text{ini}$, $t_\text{ini}+\Delta t$},
    xticklabel style={align=center},
    height=4cm,
    width=.95\textwidth,
    ymin = -0.2,
    ymax = 3.5,
    xmin = 0,
    xmax = 6,
    axis x line shift=35pt,
    ]
    
    \draw[pblue, name path = interpB] plot[domain = 0.0:0.9000000000000001, variable=\x] (axis cs: {\x}, {-1.9727299100667193*\x*\x + 2.016971279373367*\x - 1.5 + 1.5}) -- plot[domain = 0.9000000000000001:1.8000000000000003, variable=\x] (axis cs: {\x}, {1.5868871482447644*\x*\x - 4.3903394255873138*\x + 1.3832898172322916 + 1.5})-- plot[domain = 1.8000000000000003:2.4, variable=\x] (axis cs: {\x}, {-0.59907165651290673*\x*\x + 3.4791122715404565*\x - 5.6992167101827516 + 1.5});

    \addplot[mark=*,
    pblue,
    draw=none]
    coordinates{
      (0,0) 
      (0.1*6,+1-0.5)
      (0.2*6,+0.4-0.5)
      (0.4*6,+1.2-0.5)
      (0.7*6,+1.5-0.5)
      (6,+1.5-0.5)
    };

    \draw[draw=none] (axis cs:-0.5,1) rectangle (axis cs: 6.5, 2);

    \node[circle,draw=none](ssFrom) at (axis cs:0.4*6,+1.2-0.5){};
    \node[circle,draw=none](ssTo1) at (axis cs:0.7*6,+1.5-0.5){};
    \node[circle,draw=none](ssTo2) at (axis cs:6,+1.5-0.5){};

    \draw (ssFrom) 
      edge[->,out=30,in=150] 
      node[right, align=left, anchor=north west,pos=0.2,yshift=-0.1cm]{\small{More substeps:}\\  \small{\pyinline{solver_dt < precice_dt}}}
      (ssTo1);
    \draw (ssFrom) 
      edge[->,out=40,in=150] 
      node[left, align=left, anchor=south east,pos=0.1,xshift=0cm]{\small{No more substeps:} \\ \small{\pyinline{solver_dt > precice_dt}}}
      (ssTo2);

    \end{axis}
    \begin{axis}[
      tuftelike,
      clip=false,
      axis y line = none,
      axis line style={draw=none},
      xtick = {0,0.6,1.2,2.4,4.2,6},
      xticklabels = {$t^0$,$t^1$,$t^2$,$t^3$,$t^4$,},
      xticklabel style={align=center},
      axis x line*=bottom,
      xmin = 0,
      xmax = 6,
      height=4cm,
      width=.95\textwidth,]
      \addplot[domain=0:6,draw=none] {1};

      \draw[black,yshift=-1pt](axis cs:0,0.75) -- (axis cs:2.4,0.75);
      \draw[black,yshift=-1pt, dashed](axis cs:2.4,0.75) -- (axis cs:6,0.75);
      
    \end{axis}
    \end{tikzpicture}


==> figures/perpflapMultirate/perpflapMultirate.tex <==
\begin{tikzpicture}
    \begin{axis}[
        tuftelike,
        xlabel={$t$},
        ylabel={$d_x$},
        align=center,
        width=.45\textwidth,
        height=.25\textwidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.2,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        clip=false,
        ytick={0,0.2},
        xtick={0,1},
        legend columns=2,
        legend cell align={left},
        legend style={
            at={(1,0.2)},
            anchor=east,
            draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
        ]
        \addplot[color=black, dotted] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_REF.csv}; \label{plot:REF}
        \addplot[color=black, mark=o, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_MC_20_40.csv}; \label{plot:MR_20_40}
        \addplot[color=brown, mark=-, only marks, mark size=3] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_MC_20_20.csv}; \label{plot:MR_20_20}
        \addplot[color=blue, mark=|, only marks, mark size=3] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_MC_20_10.csv}; \label{plot:MR_20_10}
        \addplot[color=red, mark=triangle, only marks, mark size=3] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_MC_20_5.csv}; \label{plot:MR_20_5}
        \addplot[color=black, mark=star, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapMultirate/results/watchpoint_MC_20_2.csv}; \label{plot:MR_20_2}

        \node[anchor=west] at (axis cs:1.05,0.1){
            \small
            \begin{tabular}{ccccc}
                                 & $\Delta t$ & $\delta t_F$ & $\delta t_S$ & Avg.~its.
                \\
                \midrule
                \ref{plot:REF}       & $0.02$     & $0.001$ & $0.001$ & 5.34\\
                \ref{plot:MR_20_40}  & $0.2$      & $0.01$  & $0.005$ & 5.00 \\
                \ref{plot:MR_20_20}  & $0.2$      & $0.01$  & $0.01$  & 5.20 \\
                \ref{plot:MR_20_10}  & $0.2$      & $0.01$  & $0.02$  & 5.60 \\
                \ref{plot:MR_20_5}   & $0.2$      & $0.01$  & $0.04$  & 5.80 \\
                \ref{plot:MR_20_2}   & $0.2$      & $0.01$  & $0.1$   & 5.60 \\
            \end{tabular}
        };
    \end{axis}
\end{tikzpicture}


==> figures/perpflapSubcycling/perpflapSubcycling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        tuftelike,
        xlabel={$t$},
        ylabel={$d_x$},
        align=center,
        width=.45\textwidth,
        height=.35\textwidth,
        xmin=0,
        xmax=5,
        ymin=-0.2,
        ymax=0.4,
        xtick={0,5},
        ytick={-0.2,0,0.2,0.4},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        clip=false,
        legend style={at={(1.1,0.5)},anchor=west, draw=none},
        ]
        \addplot[color=black, dotted] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_REF.csv};
        \label{plot:REF}
        \addplot[color=red, mark=-, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_MC_S10_rQNWI.csv};
        \label{plot:MC_S10_rQNWI}
        \addplot[color=blue, mark=|, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_SC_S10.csv};
        \label{plot:SC_S10}
        \addplot[color=red, mark=otimes, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_MC_S100_rQNWI.csv};
        \label{plot:MC_S100_rQNWI}
        \addplot[color=blue, mark=oplus, only marks] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_SC_S100.csv};
        \label{plot:SC_S100}
        \addplot[color=red, mark=square, only marks, mark size=3] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_MC_S500_rQNWI.csv};
        \label{plot:MC_S500_rQNWI}
        \addplot[color=blue, mark=o, only marks, mark size=3] table[x=Time, y=Displacement0, col sep=space]{figures/perpflapSubcycling/results/watchpoint_SC_S500.csv};
        \label{plot:SC_S500}

        \node[anchor=west] at (axis cs:5.5,0.1){
            \small
            \begin{tabular}{r|cc|cc}
                  $\Delta t$ & \multicolumn{2}{c|}{linear (Fig.~\ref{fig:approaches_b})} & \multicolumn{2}{c}{WI (Fig.~\ref{fig:approaches_d})} \\
                  \midrule
                    $0.01$  &\ref{plot:REF}    & 2.01   &\ref{plot:REF}          & 2.01 \\
                    $0.03$  &                  & 2.04   &                        & 2.40 \\
                    $0.05$  &                  & 2.07   &                        & 2.54 \\
                    $0.1$   &\ref{plot:SC_S10} & 2.62   &\ref{plot:MC_S10_rQNWI} & 2.78 \\
                    $0.25$  &                  & 3.75   &                        & 3.90 \\
                    $0.5$   &                  & 4.80   &                        & 5.20 \\
                    $1.0$   &\ref{plot:SC_S100}& 9.60   &\ref{plot:MC_S100_rQNWI}& 6.80 \\
                    $2.5$   &                  & 24.00  &                        & 12.50 \\
                    $5.0$   &\ref{plot:SC_S500}& 8.00   &\ref{plot:MC_S500_rQNWI}& 19.00 \\
            \end{tabular}
        };
    \end{axis}
\end{tikzpicture}

